DualConvMesh-Net: Joint Geodesic and Euclidean Convolutions on 3D Meshes

We propose DualConvMesh-Nets (DCM-Net) a family of deep hierarchical convolutional networks over 3D geometric data that combines two types of convolutions. The first type, geodesic convolutions, defines the kernel weights over mesh surfaces or graphs. That is, the convolutional kernel weights are mapped to the local surface of a given mesh. The second type, Euclidean convolutions, is independent of any underlying mesh structure. The convolutional kernel is applied on a neighborhood obtained from a local affinity representation based on the Euclidean distance between 3D points. Intuitively, geodesic convolutions can easily separate objects that are spatially close but have disconnected surfaces, while Euclidean convolutions can represent interactions between nearby objects better, as they are oblivious to object surfaces. To realize a multi-resolution architecture, we borrow well-established mesh simplification methods from the geometry processing domain and adapt them to define mesh-preserving pooling and unpooling operations. We experimentally show that combining both types of convolutions in our architecture leads to significant performance gains for 3D semantic segmentation, and we report competitive results on three scene segmentation benchmarks. Our models and code are publicly available.

==> supplementary/tikz_figures/geo_euc_25.tex <==

\definecolor{geo_blue}{RGB}{40, 169, 250}
\definecolor{euc_red}{RGB}{255, 75, 51}

\tikzset{
horizontal fill/.style 2 args={fill=#2, path picture={
\fill[#1, sharp corners] (path picture bounding box.south west) -|
(path picture bounding box.north west) --
($(path picture bounding box.north) + (-0.3, 0)$) --
($(path picture bounding box.south) + (-0.3, 0)$) -- cycle;}}
}
\adjustbox{valign=c}{
\centering
\begin{tikzpicture}[shorten >=0pt,auto,node distance=0.0cm,thin, transform shape, scale=1.0]
\tikzstyle{every state}=[           rectangle,
           rounded corners,
           draw=black, thin,
           minimum height=0em,
           inner sep=0pt,
           text centered]

  \node (geo) [align=center, inner sep=2pt] at (-0.85,0) {\small $25\%$};
  \node (euc) [align=center, inner sep=2pt] at (0.45,0) {\small $75\%$};
  
  \node (bb) [state, minimum height=0cm, horizontal fill={geo_blue}{euc_red}, inner sep=0pt, fit={(geo) (euc)}] {};
  
      \draw ($(bb.north) + (-0.3, 0)$) --
($(bb.south) + (-0.3, 0)$);
  
  \node (geo) [align=center] at (-0.85,0) {\small $25\%$};
  \node (euc) [align=center] at (0.45,0) {\small $75\%$};
\end{tikzpicture}
}

==> supplementary/tikz_figures/geo_euc_50.tex <==

\definecolor{geo_blue}{RGB}{40, 169, 250}
\definecolor{euc_red}{RGB}{255, 75, 51}

\tikzset{
horizontal fill/.style 2 args={fill=#2, path picture={
\fill[#1, sharp corners] (path picture bounding box.south west) -|
(path picture bounding box.north west) --
($(path picture bounding box.north) + (-0, 0)$) --
($(path picture bounding box.south) + (-0, 0)$) -- cycle;}}
}

\adjustbox{valign=c}{
\begin{tikzpicture}[shorten >=0pt,auto,node distance=0.0cm,thin, transform shape, scale=1.0]
\tikzstyle{every state}=[           rectangle,
           rounded corners,
           draw=black, thin,
           minimum height=0em,
           inner sep=0pt,
           text centered]

  \node (geo) [align=center, inner sep=2pt] at (-0.85,0) {\small $50\%$};
  \node (euc) [align=center, inner sep=2pt] at (0.45,0) {\small $50\%$};
  
  \node (bb) [state, minimum height=0cm, horizontal fill={geo_blue}{euc_red}, inner sep=0pt, fit={(geo) (euc)}] {};
  
    \draw ($(bb.north) + (0.0, 0)$) --
($(bb.south) + (0.0, 0)$);
  
  \node (geo) [align=center] at (-0.85,0) {\small $50\%$};
  \node (euc) [align=center] at (0.45,0) {\small $50\%$};
\end{tikzpicture}
}

==> supplementary/tikz_figures/geo_euc_75.tex <==

\definecolor{geo_blue}{RGB}{40, 169, 250}
\definecolor{euc_red}{RGB}{255, 75, 51}

\tikzset{
horizontal fill/.style 2 args={fill=#2, path picture={
\fill[#1, sharp corners] (path picture bounding box.south west) -|
(path picture bounding box.north west) --
($(path picture bounding box.north) + (0.3, 0)$) --
($(path picture bounding box.south) + (0.3, 0)$) -- cycle;}}
}

\adjustbox{valign=c}{
\begin{tikzpicture}[shorten >=0pt,auto,node distance=0.0cm,thin, transform shape, scale=1.0]
\tikzstyle{every state}=[           rectangle,
           rounded corners,
           draw=black, thin,
           minimum height=0em,
           inner sep=0pt,
           text centered]

  \node (geo) [align=center, inner sep=2pt] at (-0.85,0) {\small $75\%$};
  \node (euc) [align=center, inner sep=2pt] at (0.45,0) {\small $25\%$};
  
  \node (bb) [state, minimum height=0cm, horizontal fill={geo_blue}{euc_red}, inner sep=0pt, fit={(geo) (euc)}] {};
  
  \draw ($(bb.north) + (0.3, 0)$) --
($(bb.south) + (0.3, 0)$);
  
  \node (geo) [align=center] at (-0.85,0) {\small $75\%$};
  \node (euc) [align=center] at (0.45,0) {\small $25\%$};
\end{tikzpicture}
}

==> supplementary/tikz_figures/geo_euc_bar.tex <==

\definecolor{geo_blue}{RGB}{40, 169, 250}
\definecolor{euc_red}{RGB}{255, 75, 51}

\tikzset{
horizontal fill/.style 2 args={fill=#2, path picture={
\fill[#1, sharp corners] (path picture bounding box.south west) -|
(path picture bounding box.north west) -|
(path picture bounding box.north) -|
                         (path picture bounding box.south) -- cycle;}}
}

\adjustbox{valign=c}{
\begin{tikzpicture}[shorten >=0pt,auto,node distance=0.0cm,thin, transform shape, scale=1.0]
\tikzstyle{every state}=[           rectangle,
           rounded corners,
           draw=black, thin,
           minimum height=0em,
           inner sep=0pt,
           text centered]

  \node (geo) [align=center, inner sep=2pt] at (-1,0) {Geodesic};
  \node (euc) [align=center, inner sep=2pt] at (0.65,0) {Euclidean};
  
  \node (bb) [state, minimum height=0cm, horizontal fill={geo_blue}{euc_red}, inner sep=0pt, fit={(geo) (euc)}] {};
  
\node (geo) [align=center] at (-1,0) {Geodesic};
\node (euc) [align=center] at (0.65,0) {Euclidean};

  \draw ($(bb.north) + (0.0, 0)$) --
($(bb.south) + (0.0, 0)$);

\node [align=center] at (2.0,0) {Ratio};
\end{tikzpicture}
}

==> supplementary/tikz_figures/runtime.tex <==
\begin{figure}[t!]
	\centering
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

    \begin{axis}[
        height=5cm,
        width=0.48\textwidth,
        xmin=0, xmax=108000,
        ymin=0.0, ymax=0.7,
        axis lines=left,
        xlabel=number of vertices in scan,
        ylabel=forward pass in seconds,
        y label style={at={(axis description cs:0.05,0.5)}},
    ]

\addplot [only marks, draw=color0, fill=color0, opacity=0.8]
table{%
x                      y
32549 0.21670196056366
40404 0.20047287940979
47080 0.255461263656616
15318 0.0733513593673706
51360 0.302840614318848
67782 0.373433399200439
21180 0.0958157062530518
36688 0.185160875320435
24639 0.121344447135925
48041 0.259060740470886
16441 0.0835820198059082
47960 0.265924787521362
82378 0.471736025810242
39004 0.22274124622345
19686 0.0906359672546387
20959 0.0950947999954224
19728 0.0895168542861939
51358 0.282467222213745
42548 0.239566874504089
43678 0.245514822006226
49366 0.268646144866943
20906 0.0940454483032227
69023 0.404344773292541
33177 0.1663334608078
26819 0.127876687049866
55912 0.307839465141296
66104 0.380525946617126
47560 0.252616882324219
26479 0.129103016853333
9362 0.0456942558288574
75048 0.444595050811768
13608 0.0631426334381104
35762 0.177446103096008
45600 0.252219200134277
12877 0.06029953956604
23829 0.116499710083008
29995 0.154035711288452
18795 0.0862328052520752
107296 0.685030484199524
10616 0.0520591735839844
40251 0.230125069618225
30436 0.150348949432373
23262 0.106732535362244
80784 0.479335737228394
21006 0.092972207069397
10191 0.0505390882492065
97659 0.608411908149719
42672 0.20647075176239
20972 0.0962184906005859
9770 0.0477886199951172
33877 0.166296410560608
33522 0.164990496635437
27728 0.145225262641907
37874 0.180725526809692
22361 0.10009388923645
13434 0.0618737936019897
24556 0.123544859886169
18064 0.0829140901565552
41710 0.232870602607727
55487 0.309824991226196
22477 0.0990761756896973
30576 0.149177837371826
16979 0.0797763824462891
13154 0.0627715349197388
99300 0.627063393592834
63033 0.354322481155395
34155 0.186173462867737
24158 0.120075821876526
31442 0.161096549034119
34118 0.172466206550598
27598 0.134666109085083
47665 0.267829728126526
13046 0.0608911514282227
14418 0.0645269870758057
46106 0.253940320014954
42050 0.229567003250122
63125 0.35708441734314
31875 0.154772973060608
50554 0.282015466690063
57765 0.323524832725525
44353 0.250178408622742
50488 0.276297450065613
54798 0.309008836746216
26314 0.133775401115417
21618 0.0958168506622314
43428 0.24732825756073
70898 0.419120764732361
58225 0.322180676460266
63001 0.339912867546082
48573 0.260312294960022
43578 0.258351755142212
38020 0.165363025665283
53745 0.296644330024719
22678 0.10364031791687
23073 0.112331748008728
52328 0.294924092292786
8125 0.043193244934082
13188 0.0625906467437744
55777 0.323421549797058
47788 0.282376337051392
19173 0.0858870506286621
13817 0.0630459785461426
41253 0.23229706287384
14160 0.0657327651977539
44977 0.245707273483276
19306 0.0859943389892578
55536 0.297853326797485
73719 0.432596206665039
38071 0.189505076408386
27688 0.130972623825073
34002 0.175190663337708
47765 0.255658864974976
40521 0.231957840919495
40913 0.212943363189697
31562 0.157973432540894
35863 0.176475191116333
49339 0.269962954521179
34888 0.191428303718567
16528 0.0836283206939697
82073 0.486501550674438
28275 0.138700270652771
39522 0.192351722717285
44195 0.237499737739563
22014 0.100384902954102
47642 0.277715253829956
20616 0.0903064966201782
39473 0.196016097068787
11971 0.0565746307373047
33631 0.167110323905945
28422 0.143957829475403
37376 0.216098618507385
46967 0.262807607650757
40884 0.209561896324158
86049 0.51454119682312
21733 0.0973876237869263
88188 0.524180245399475
11981 0.0566888809204102
43341 0.24298689365387
56283 0.328242778778076
47418 0.225356149673462
59996 0.335111999511719
52116 0.279578542709351
15181 0.0703795671463013
20820 0.091496467590332
63717 0.358264327049255
71171 0.42722795009613
50642 0.282459139823914
49358 0.269022011756897
41036 0.228107786178589
36524 0.188141322135925
37562 0.188874363899231
33743 0.162316751480103
9810 0.0489516258239746
31593 0.162467360496521
34007 0.175705313682556
85191 0.501471352577209
17695 0.0807044982910156
36539 0.187544202804565
22737 0.105393505096436
23314 0.115570712089539
32054 0.156505632400513
43198 0.211417365074158
36557 0.1824462890625
23406 0.117781615257263
39475 0.19447078704834
55609 0.31366765499115
26731 0.135743021965027
14994 0.0690021514892578
13700 0.0627724409103394
21371 0.105509066581726
29139 0.145506477355957
44031 0.253928160667419
15874 0.07590651512146
57872 0.314056444168091
33772 0.1623943567276
26756 0.136716818809509
75567 0.435944485664368
38228 0.191561055183411
37964 0.217115449905395
54148 0.296921539306641
34728 0.177029228210449
35185 0.175471830368042
51675 0.279514336585999
12041 0.0565611839294434
42372 0.208958148956299
43277 0.245287775993347
62947 0.35234591960907
47251 0.2498610496521
44287 0.239850449562073
14774 0.0696857690811157
98777 0.628573107719421
32842 0.172160124778748
27540 0.131776762008667
43231 0.234373235702515
41562 0.242104935646057
44750 0.21539580821991
70820 0.41142098903656
86751 0.514798331260681
15971 0.076151180267334
41715 0.201954245567322
22291 0.100131392478943
83207 0.484396314620972
40502 0.214724278450012
23201 0.114474725723267
87463 0.518133187294006
25113 0.130712270736694
26620 0.128394150733948
30200 0.147853851318359
89560 0.510872864723206
103129 0.632322859764099
16209 0.0777679443359375
16502 0.0781607866287231
18708 0.083460259437561
56557 0.32423198223114
88496 0.51533510684967
58755 0.333395457267761
31795 0.159736728668213
49844 0.26471734046936
12420 0.0582836389541626
49032 0.27250804901123
49036 0.281355476379395
33173 0.162740302085876
34624 0.167451286315918
24662 0.119506120681763
37214 0.193778443336487
47937 0.229112672805786
23204 0.116749238967896
50950 0.286113476753235
98946 0.654284501075745
26545 0.133125972747803
10812 0.0534674644470215
90593 0.551537799835205
19894 0.0926427125930786
34262 0.173198747634888
24268 0.122244548797607
59580 0.343338251113892
40866 0.235403609275818
29962 0.145962285995483
18141 0.0828799962997437
46560 0.262597393989563
34417 0.16956844329834
27476 0.144121217727661
10387 0.0511918544769287
31834 0.156389236450195
51576 0.291567254066467
70554 0.418549489974976
57000 0.329374814033508
86379 0.528543329238892
17652 0.0821043014526367
40384 0.228280234336853
92198 0.534577941894531
57773 0.329740262031555
21343 0.0989679098129272
40158 0.22653660774231
19707 0.0890846490859985
20978 0.0949528217315674
27266 0.135596132278442
54087 0.318865275382996
65881 0.377878952026367
33588 0.175242161750793
12453 0.0576141119003296
63130 0.354564452171326
46273 0.259002876281738
38104 0.199765992164612
33429 0.168784594535828
21467 0.0955637216567993
11916 0.055965781211853
41442 0.230851483345032
42518 0.229152297973633
23102 0.103062605857849
34663 0.171875405311584
49973 0.291752791404724
12874 0.0584165573120117
29912 0.14911835193634
26987 0.1334064245224
30956 0.151859259605408
28127 0.141229844093323
50678 0.294459366798401
47271 0.266458320617676
35614 0.173856735229492
22969 0.115208220481873
13219 0.0614350080490112
70413 0.39531626701355
40798 0.228840041160583
19541 0.0860639333724976
53145 0.281529450416565
34917 0.177358055114746
22659 0.111329102516174
22727 0.103019189834595
11868 0.0558541774749756
72638 0.418025660514831
12623 0.0596000194549561
14906 0.070904016494751
47100 0.25487003326416
33672 0.163083243370056
49272 0.265691709518433
31306 0.15367968082428
51361 0.277909588813782
58779 0.324736857414246
42194 0.244405388832092
31766 0.157088661193848
42215 0.20662305355072
31466 0.157122755050659
33025 0.171312141418457
46817 0.263590884208679
25183 0.127301716804504
27595 0.141778087615967
21967 0.0999196529388428
43025 0.236224126815796
24444 0.120030975341797
32562 0.16967453956604
60951 0.348923206329346
};
\path [fill=color0, fill opacity=0.15]
(axis cs:8125,0.0199642187532479)
--(axis cs:8125,0.0137628219018768)
--(axis cs:9126.72727272727,0.0201681589382059)
--(axis cs:10128.4545454545,0.0265563387753619)
--(axis cs:11130.1818181818,0.0329357983262417)
--(axis cs:12131.9090909091,0.0393446470186982)
--(axis cs:13133.6363636364,0.0457371367686912)
--(axis cs:14135.3636363636,0.052120291685901)
--(axis cs:15137.0909090909,0.0584985302893877)
--(axis cs:16138.8181818182,0.0648438578096584)
--(axis cs:17140.5454545455,0.0712147127421602)
--(axis cs:18142.2727272727,0.0775809254159476)
--(axis cs:19144,0.0839436773809462)
--(axis cs:20145.7272727273,0.0903175330817957)
--(axis cs:21147.4545454545,0.0966763757591085)
--(axis cs:22149.1818181818,0.103049505595958)
--(axis cs:23150.9090909091,0.109420058205506)
--(axis cs:24152.6363636364,0.115748666654171)
--(axis cs:25154.3636363636,0.122114152114808)
--(axis cs:26156.0909090909,0.12844050517644)
--(axis cs:27157.8181818182,0.134780334081181)
--(axis cs:28159.5454545455,0.141136733466338)
--(axis cs:29161.2727272727,0.147463239200348)
--(axis cs:30163,0.153819890766566)
--(axis cs:31164.7272727273,0.160133553752651)
--(axis cs:32166.4545454545,0.166454625359813)
--(axis cs:33168.1818181818,0.172768720991969)
--(axis cs:34169.9090909091,0.179041449032363)
--(axis cs:35171.6363636364,0.18533409284297)
--(axis cs:36173.3636363636,0.191602149120345)
--(axis cs:37175.0909090909,0.19787020539772)
--(axis cs:38176.8181818182,0.204121066318347)
--(axis cs:39178.5454545455,0.210392896623611)
--(axis cs:40180.2727272727,0.21663660277222)
--(axis cs:41182,0.222852476235809)
--(axis cs:42183.7272727273,0.229049183285295)
--(axis cs:43185.4545454545,0.235268472332702)
--(axis cs:44187.1818181818,0.241475042129111)
--(axis cs:45188.9090909091,0.24770583421306)
--(axis cs:46190.6363636364,0.253924561943309)
--(axis cs:47192.3636363636,0.260110857750344)
--(axis cs:48194.0909090909,0.266296891019803)
--(axis cs:49195.8181818182,0.27253266794631)
--(axis cs:50197.5454545455,0.278744742893159)
--(axis cs:51199.2727272727,0.284937597378804)
--(axis cs:52201,0.291133740416844)
--(axis cs:53202.7272727273,0.297318588931405)
--(axis cs:54204.4545454545,0.303483585355714)
--(axis cs:55206.1818181818,0.309646933907233)
--(axis cs:56207.9090909091,0.315839805813548)
--(axis cs:57209.6363636364,0.322036958684172)
--(axis cs:58211.3636363636,0.328208580050259)
--(axis cs:59213.0909090909,0.334380272314832)
--(axis cs:60214.8181818182,0.340547132330826)
--(axis cs:61216.5454545455,0.346723815196177)
--(axis cs:62218.2727272727,0.352895456926842)
--(axis cs:63220,0.359081220942088)
--(axis cs:64221.7272727273,0.365290960640009)
--(axis cs:65223.4545454545,0.371493959852589)
--(axis cs:66225.1818181818,0.377688338830445)
--(axis cs:67226.9090909091,0.383882050181675)
--(axis cs:68228.6363636364,0.390065282100828)
--(axis cs:69230.3636363636,0.39624851401998)
--(axis cs:70232.0909090909,0.402431745939133)
--(axis cs:71233.8181818182,0.408614977858286)
--(axis cs:72235.5454545455,0.414789007289825)
--(axis cs:73237.2727272727,0.420955179619054)
--(axis cs:74239,0.427121638121519)
--(axis cs:75240.7272727273,0.433301817424466)
--(axis cs:76242.4545454545,0.439499419374895)
--(axis cs:77244.1818181818,0.445697387538493)
--(axis cs:78245.9090909091,0.451895425020821)
--(axis cs:79247.6363636364,0.458080833211509)
--(axis cs:80249.3636363636,0.464264065130661)
--(axis cs:81251.0909090909,0.470447297049814)
--(axis cs:82252.8181818182,0.476624336889347)
--(axis cs:83254.5454545455,0.482789709183029)
--(axis cs:84256.2727272727,0.488954804102241)
--(axis cs:85258,0.495119899021453)
--(axis cs:86259.7272727273,0.501284993940665)
--(axis cs:87261.4545454545,0.507463900625829)
--(axis cs:88263.1818181818,0.513646500191265)
--(axis cs:89264.9090909091,0.519812700955744)
--(axis cs:90266.6363636364,0.525963778777651)
--(axis cs:91268.3636363636,0.532114856599559)
--(axis cs:92270.0909090909,0.538272718224358)
--(axis cs:93271.8181818182,0.544438830775171)
--(axis cs:94273.5454545455,0.550630503684988)
--(axis cs:95275.2727272727,0.556822176594805)
--(axis cs:96277,0.563013849504623)
--(axis cs:97278.7272727273,0.56920552241444)
--(axis cs:98280.4545454545,0.57539737521408)
--(axis cs:99282.1818181818,0.581589363799388)
--(axis cs:100283.909090909,0.587781465061419)
--(axis cs:101285.636363636,0.593973447309185)
--(axis cs:102287.363636364,0.60014997136533)
--(axis cs:103289.090909091,0.606322302997125)
--(axis cs:104290.818181818,0.612494284826624)
--(axis cs:105292.545454545,0.618666266656124)
--(axis cs:106294.272727273,0.624838248485624)
--(axis cs:107296,0.631010230315123)
--(axis cs:107296,0.647213409126551)
--(axis cs:107296,0.647213409126551)
--(axis cs:106294.272727273,0.640830841679339)
--(axis cs:105292.545454545,0.634448274232127)
--(axis cs:104290.818181818,0.628065706784915)
--(axis cs:103289.090909091,0.621683139337703)
--(axis cs:102287.363636364,0.615300571890491)
--(axis cs:101285.636363636,0.608918004443279)
--(axis cs:100283.909090909,0.602535431638598)
--(axis cs:99282.1818181818,0.596152606280069)
--(axis cs:98280.4545454545,0.589769780921541)
--(axis cs:97278.7272727273,0.583386955563012)
--(axis cs:96277,0.577004130204483)
--(axis cs:95275.2727272727,0.570621304845955)
--(axis cs:94273.5454545455,0.564236659993867)
--(axis cs:93271.8181818182,0.557834571693793)
--(axis cs:92270.0909090909,0.55143426739142)
--(axis cs:91268.3636363636,0.545033963089048)
--(axis cs:90266.6363636364,0.538633658786675)
--(axis cs:89264.9090909091,0.532233354484303)
--(axis cs:88263.1818181818,0.52583305018193)
--(axis cs:87261.4545454545,0.519431978943356)
--(axis cs:86259.7272727273,0.513030890578707)
--(axis cs:85258,0.506629802214057)
--(axis cs:84256.2727272727,0.500228713849407)
--(axis cs:83254.5454545455,0.493827625484758)
--(axis cs:82252.8181818182,0.487426537120108)
--(axis cs:81251.0909090909,0.481025448755458)
--(axis cs:80249.3636363636,0.474624360390809)
--(axis cs:79247.6363636364,0.468221561167237)
--(axis cs:78245.9090909091,0.461808157379906)
--(axis cs:77244.1818181818,0.455394753592574)
--(axis cs:76242.4545454545,0.448990409906078)
--(axis cs:75240.7272727273,0.442597236185605)
--(axis cs:74239,0.436204062465131)
--(axis cs:73237.2727272727,0.429810888744658)
--(axis cs:72235.5454545455,0.423418530731644)
--(axis cs:71233.8181818182,0.417024928762228)
--(axis cs:70232.0909090909,0.410625062544366)
--(axis cs:69230.3636363636,0.404238882139772)
--(axis cs:68228.6363636364,0.397862947387762)
--(axis cs:67226.9090909091,0.391500969303014)
--(axis cs:66225.1818181818,0.385138991218267)
--(axis cs:65223.4545454545,0.37877701313352)
--(axis cs:64221.7272727273,0.372415035048773)
--(axis cs:63220,0.366026572538541)
--(axis cs:62218.2727272727,0.359621495731897)
--(axis cs:61216.5454545455,0.353215450026706)
--(axis cs:60214.8181818182,0.34683842096481)
--(axis cs:59213.0909090909,0.340467922607793)
--(axis cs:58211.3636363636,0.334102542209242)
--(axis cs:57209.6363636364,0.327737106437324)
--(axis cs:56207.9090909091,0.321361986372764)
--(axis cs:55206.1818181818,0.314958838914418)
--(axis cs:54204.4545454545,0.308574747508021)
--(axis cs:53202.7272727273,0.302220509371597)
--(axis cs:52201,0.295866271235174)
--(axis cs:51199.2727272727,0.289507743219749)
--(axis cs:50197.5454545455,0.283118022127622)
--(axis cs:49195.8181818182,0.276728120973237)
--(axis cs:48194.0909090909,0.270404040868926)
--(axis cs:47192.3636363636,0.264045886592846)
--(axis cs:46190.6363636364,0.257727632421087)
--(axis cs:45188.9090909091,0.251373589941257)
--(axis cs:44187.1818181818,0.244982026056923)
--(axis cs:43185.4545454545,0.238655494680361)
--(axis cs:42183.7272727273,0.232327043930751)
--(axis cs:41182,0.225960782787177)
--(axis cs:40180.2727272727,0.219585892584558)
--(axis cs:39178.5454545455,0.213222281318138)
--(axis cs:38176.8181818182,0.206887300997687)
--(axis cs:37175.0909090909,0.200530397342556)
--(axis cs:36173.3636363636,0.194193568791113)
--(axis cs:35171.6363636364,0.187871155220231)
--(axis cs:34169.9090909091,0.181569011619968)
--(axis cs:33168.1818181818,0.175301028316589)
--(axis cs:32166.4545454545,0.169028723590772)
--(axis cs:31164.7272727273,0.16274521881509)
--(axis cs:30163,0.156458071961974)
--(axis cs:29161.2727272727,0.150222198106211)
--(axis cs:28159.5454545455,0.143958116607518)
--(axis cs:27157.8181818182,0.137704811075742)
--(axis cs:26156.0909090909,0.131468786133486)
--(axis cs:25154.3636363636,0.125252334602331)
--(axis cs:24152.6363636364,0.119082691952143)
--(axis cs:23150.9090909091,0.112891434779181)
--(axis cs:22149.1818181818,0.106690673894534)
--(axis cs:21147.4545454545,0.100471477638855)
--(axis cs:20145.7272727273,0.0942873495511194)
--(axis cs:19144,0.0880743516626617)
--(axis cs:18142.2727272727,0.0818575710945306)
--(axis cs:17140.5454545455,0.0756480888802362)
--(axis cs:16138.8181818182,0.0694371996907596)
--(axis cs:15137.0909090909,0.0632483597877534)
--(axis cs:14135.3636363636,0.0570586961637038)
--(axis cs:13133.6363636364,0.0508691466462723)
--(axis cs:12131.9090909091,0.0446967660791001)
--(axis cs:11130.1818181818,0.0385276966394491)
--(axis cs:10128.4545454545,0.0323554058921797)
--(axis cs:9126.72727272727,0.0261301599076865)
--(axis cs:8125,0.0199642187532479)
--cycle;

\addplot [line width=0.9pt, color0]
table {%
8125 0.0169173097019286
9126.72727272727 0.0232048880477375
10128.4545454545 0.0294924663935465
11130.1818181818 0.0357800447393555
12131.9090909091 0.0420676230851645
13133.6363636364 0.0483552014309734
14135.3636363636 0.0546427797767824
15137.0909090909 0.0609303581225913
16138.8181818182 0.0672179364684003
17140.5454545455 0.0735055148142093
18142.2727272727 0.0797930931600182
19144 0.0860806715058272
20145.7272727273 0.0923682498516361
21147.4545454545 0.0986558281974451
22149.1818181818 0.104943406543254
23150.9090909091 0.111230984889063
24152.6363636364 0.117518563234872
25154.3636363636 0.123806141580681
26156.0909090909 0.13009371992649
27157.8181818182 0.136381298272299
28159.5454545455 0.142668876618108
29161.2727272727 0.148956454963917
30163 0.155244033309726
31164.7272727273 0.161531611655535
32166.4545454545 0.167819190001344
33168.1818181818 0.174106768347153
34169.9090909091 0.180394346692962
35171.6363636364 0.186681925038771
36173.3636363636 0.19296950338458
37175.0909090909 0.199257081730389
38176.8181818182 0.205544660076198
39178.5454545455 0.211832238422006
40180.2727272727 0.218119816767815
41182 0.224407395113624
42183.7272727273 0.230694973459433
43185.4545454545 0.236982551805242
44187.1818181818 0.243270130151051
45188.9090909091 0.24955770849686
46190.6363636364 0.255845286842669
47192.3636363636 0.262132865188478
48194.0909090909 0.268420443534287
49195.8181818182 0.274708021880096
50197.5454545455 0.280995600225905
51199.2727272727 0.287283178571714
52201 0.293570756917523
53202.7272727273 0.299858335263332
54204.4545454545 0.306145913609141
55206.1818181818 0.31243349195495
56207.9090909091 0.318721070300759
57209.6363636364 0.325008648646568
58211.3636363636 0.331296226992377
59213.0909090909 0.337583805338186
60214.8181818182 0.343871383683995
61216.5454545455 0.350158962029804
62218.2727272727 0.356446540375613
63220 0.362734118721422
64221.7272727273 0.369021697067231
65223.4545454545 0.375309275413039
66225.1818181818 0.381596853758849
67226.9090909091 0.387884432104657
68228.6363636364 0.394172010450466
69230.3636363636 0.400459588796275
70232.0909090909 0.406747167142084
71233.8181818182 0.413034745487893
72235.5454545455 0.419322323833702
73237.2727272727 0.425609902179511
74239 0.43189748052532
75240.7272727273 0.438185058871129
76242.4545454545 0.444472637216938
77244.1818181818 0.450760215562747
78245.9090909091 0.457047793908556
79247.6363636364 0.463335372254365
80249.3636363636 0.469622950600174
81251.0909090909 0.475910528945983
82252.8181818182 0.482198107291792
83254.5454545455 0.488485685637601
84256.2727272727 0.49477326398341
85258 0.501060842329219
86259.7272727273 0.507348420675028
87261.4545454545 0.513635999020837
88263.1818181818 0.519923577366646
89264.9090909091 0.526211155712455
90266.6363636364 0.532498734058264
91268.3636363636 0.538786312404072
92270.0909090909 0.545073890749882
93271.8181818182 0.55136146909569
94273.5454545455 0.557649047441499
95275.2727272727 0.563936625787308
96277 0.570224204133117
97278.7272727273 0.576511782478926
98280.4545454545 0.582799360824735
99282.1818181818 0.589086939170544
100283.909090909 0.595374517516353
101285.636363636 0.601662095862162
102287.363636364 0.607949674207971
103289.090909091 0.61423725255378
104290.818181818 0.620524830899589
105292.545454545 0.626812409245398
106294.272727273 0.633099987591207
107296 0.639387565937016
};
\end{axis}

\end{tikzpicture}
    \vspace{-8px}%
  \caption{\small \textbf{Runtime wrt. the number of vertices}.
  We see a linear relationship between the forward pass runtime for full rooms of the ScanNet\,v2 validation set and the number of vertices in the input.
  }
  \label{fig:runtime}
\end{figure}

==> supplementary/tikz_figures/s3dis_preprocess_pipeline.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[-,>=stealth',shorten >=0pt,auto,node distance=1.6cm,semithick, transform shape, scale=1.0]
\tikzstyle{every state}=[           rectangle,
           rounded corners,
           draw=black, thick,
           minimum height=1em,
           inner sep=2mm, align=center,
           text centered]
  % Define a macro to draw the filter symbol
  \def\filterSS{\node{};  % This empty node draws the box. 
     % Then we draw the inner curves
     \draw[line width=1pt] (-2mm,-4mm) to[in=200,out=20] (-2mm, 4mm) 
                           (0mm,-4mm) to[in=200,out=20] (0mm, 4mm) 
                           (2mm,-4mm) to[in=200,out=20] (2mm, 4mm); 
     }
     
     
    \tikzset{trianglenode/.style={fill=blue!20, regular polygon, regular polygon sides=3, rotate=90, shape border rotate=90}};
    
    \tikzset{circlenode/.style={circle,
           draw=black, thick,
           minimum height=0em,
           inner sep=0mm, align=center,fill,circle,minimum size=0.1cm,
           text centered}};
     
    % Define the style for the blue dotted boxes
    \tikzset{blue dotted/.style={draw=blue!50!white, line width=1pt,
                               dotted, inner sep=4mm, rectangle, rounded corners}};
                               
                                   % Define the style for the blue dotted boxes
    \tikzset{orange dotted/.style={draw=orange!50!white, line width=1pt,
                               dotted, inner sep=4mm, rectangle, rounded corners}};
                               
    \tikzset{green dotted/.style={draw=green!50!white, line width=1pt,
                               dotted, inner sep=4mm, rectangle, rounded corners}};
                               
        \tikzset{skip/.style={draw=black, line width=0.5pt,
                              inner sep=1mm, rectangle, rounded corners}};

  % Define a macro to draw the MOD symbol
  \def\MOD#1{\node{#1}; % The box with the text inside. Then draw the polygon around the text
    \draw[line width=1pt,sharp corners](-0.75cm,0cm)--(-0.35cm,0.25cm)--
         (0.35cm, 0.25cm)--(0.75cm, 0cm)--(0.35cm, -0.25cm)--(-0.35cm, -0.25cm) -- cycle; 
    }
    
           \node[circlenode] (A) at (4.0,0.0) {};  
    \node[circlenode] (B) at (3.0,0.0) {}; 
    \node[circlenode] (C) at (3.5,1.0) {}; 
    
   \fill[fill=gray!20] (A.center)--(B.center)--(C.center);
   
       \node[circlenode] (A2) at (5.5,0.0) {};  
    \node[circlenode] (B2) at (4.5,0.0) {}; 
    \node[circlenode] (C2) at (5,1.0) {}; 
        \node[circlenode] (D2) at (5,0.0) {}; 
    \node[circlenode] (E2) at (4.75,0.5) {}; 
        \node[circlenode] (F2) at (5.25,0.5) {}; 
        
       \fill[fill=purple!20] (A2.center)--(D2.center)--(F2.center);
  \fill[fill=green!20] (B2.center)--(D2.center)--(E2.center);
  \fill[fill=blue!20] (D2.center)--(F2.center)--(E2.center);
  \fill[fill=orange!20] (E2.center)--(C2.center)--(F2.center);
  
      \node[circlenode] (A) at (4.0,0.0) {};  
    \node[circlenode] (B) at (3.0,0.0) {}; 
    \node[circlenode] (C) at (3.5,1.0) {}; 
           \node[circlenode] (A2) at (5.5,0.0) {};  
    \node[circlenode] (B2) at (4.5,0.0) {}; 
    \node[circlenode] (C2) at (5,1.0) {}; 
        \node[circlenode] (D2) at (5,0.0) {}; 
    \node[circlenode] (E2) at (4.75,0.5) {}; 
        \node[circlenode] (F2) at (5.25,0.5) {}; 
  
\draw [->] (4.0,0.5) -- (4.5,0.5);
       \node[state, inner sep=1mm, fit={(B) (C) ($(F2.east)+(7pt,30pt)$)}] (midpoint) [] {};
   \node[state] (low_res) at ($(midpoint) + (-100pt, 0pt)$) {Unlabeled\\Low-Res Mesh};
  
  \node[] (descr) at ($(midpoint) + (0pt, 20pt)$) {Subdivision};
   \node[state] (hi_res) [right=2em of midpoint] {Unlabeled\\Hi-Res Mesh};
      \node[state] (interpolate) [right=2em of hi_res] {Interpolation};
    \node[state] (labeled) [right=2em of interpolate] {Labeled\\Hi-Res Mesh};
   \node[state] (gt) [above=1em of interpolate] {Ground Truth\\Point Cloud
   };
   
   
    \path (low_res) edge[->, shorten >=2pt]          node[sloped, anchor=center, above] {} (midpoint);
    
    \path (gt) edge[->, shorten >=2pt]          node[sloped, anchor=center, above] {} (interpolate);
    
    \path (hi_res) edge[->, shorten >=2pt]          node[sloped, anchor=center, above] {} (interpolate);
    
    \path (interpolate) edge[->, shorten >=2pt]          node[sloped, anchor=center, above] {} (labeled);
    
    \path (midpoint) edge[->, shorten >=2pt]          node[sloped, anchor=center, above] {} (hi_res);

\end{tikzpicture}
  \caption{\textbf{Preprocessing Pipeline for S3DIS.}
  Our approach requires meshes as input for which the S3DIS data set does not provide an RGB + Label format. Therefore, we establish a preprocessing pipeline in order to leverage low-resolution meshes given by the dataset. Here, we perform midpoint subdivision to artificially enhance the resolution of the mesh, before interpolating RGB colors as well as labels from the ground truth point cloud onto the mesh.}
  \label{fig:s3dis_preprocess}
  \vspace{10px}
\end{figure*}
